Second Order Twist Contributions to the Balitsky-Kovchegov Equation at small-x: Deterministic and Stochastic Pictures

We study the second order twist corrections to a toy model of a dipole-dipole interaction in the context of a both deterministic and stochastic effects. This work is done in the high $N_C$ limit in the Bjorken picture. We show that the correction to the second twist terms of the stochastic picture suggest additional importance of the second twist correction in the stochastic model as compared to the deterministic model.

==> drawings/secondtwist.tex <==

\begin{tikzpicture}
\begin{feynman}
\vertex(a);%{$\gamma^*$};
\vertex[below right =1 cm of a](b);
\vertex[below=3 cm of a] (c);
\vertex[above=0.25 cm of c](d);
\vertex[below=0.25 cm of c](e);
\vertex[right=1 cm of c](f);
\vertex[above right =0.25 cm and 0.1 cm of f](g);
\vertex[below right=0.25 cm and 0.1 of f](h);
\vertex[above right= 0.05 cm and 0.5 cm of b](i);
\vertex[below right= 0.05 cm and 0.5 cm of b](i1);
\vertex[above right= 0.5 cm of b](j);
\vertex[below right=0.5cm of b](k);
\vertex[right= 2.25 cm of j](l);
\vertex[right=2.25 cm of k](m);
\vertex[right=2 cm of i](n);
\vertex[right= 2. cm of i1](n1);
\vertex[right= 2.75 cm of b](o);
\vertex[right=4.25 of a](p);
\vertex[above right=0.5 cm of f](r);
\vertex[below right=0.5 cm of f](s);
\vertex[right=2cm of r](t);
\vertex[right=2cm of s](u);
\vertex[right=2.75 cm of f](v);
\vertex[above left =0.25 cm and 0.1 cm of v](w);
\vertex[below left=0.25 cm and 0.1 of v](x);
\vertex[right=1 cm of v](y);
\vertex[above=0.25 cm of y](z);
\vertex[below=0.25 cm of y](a1);
\vertex[above right=0.125 and 0.25 cm of k](g1); 
\vertex[below= 1.85 cm of g1](g2);
\vertex[right= 0.5 cm of g1](g3);
\vertex[above right= 0.45 cm and 0.75 cm of g3](g4);
\vertex[right= 0.5 cm of g4](g5);
\vertex[right= 0.5 cm of g2](g6);
\vertex[right= 0.75 cm of g6](g7);
\vertex[right= 0.5 cm of g7](g8);
\vertex[below=0.4 cm of l](n2);
\vertex[below=0.05 cm of n2](n3);
\diagram*{
(j)--(l);
(k)--(m);
(i)--(n);
(i1)--(n1);
(c)--[fermion](f);
(d)--[fermion](g);
(e)--[fermion](h);
(f)--[quarter left](r)--(t)--[quarter left](v);
(f)--[quarter right](s)--(u)--[quarter right](v);
(v)--[fermion](y);
(w)--[fermion](z);
(x)--[fermion](a1);
(g1)--[gluon](g2);
(g3)--[gluon](g6);
(g4)--[gluon](g7);
(g5)--[gluon](g8);
};
\draw[decoration={brace}, decorate](z.north west)--(a1.south west)
    node[pos=0.5, right]{\(P\)};
\draw[decoration={brace}, decorate](l.north west)--(n2.south west)
    node[pos=0.5, right]{ \(x_{1 \perp}\)};
    \draw[decoration={brace}, decorate](n3.north west)--(m.south west)
    node[pos=0.5, right]{\(x_{2\perp}\)};
\end{feynman}
\end{tikzpicture}

